Modeling a Propagating Sawtooth Flare Ribbon Structure as a Tearing Mode in the Presence of Velocity Shear

On April 18, 2014 (SOL2014-04-18T13:03) an M-class flare was observed by IRIS. The associated flare ribbon contained a quasi-periodic sawtooth pattern that was observed to propagate along the ribbon, perpendicular to the IRIS spectral slit, with a phase velocity of $\sim 15$ km s$^{-1}$. This motion resulted in periodicities in both intensity and Doppler velocity along the slit. These periodicities were reported to be approximately $\pm0.5$ arcseconds in position and $\pm20$ km s$^{-1}$ in velocity and were measured to be $\sim180^{\circ}$ out of phase with one another. This quasi-periodic behavior has been attributed by others to bursty or patchy reconnection and slipping occurring during three-dimensional magnetic reconnection. While able to account for periodicities in both intensity and Doppler velocity these suggestions do not explicitly account for the phase velocity of the entire sawtooth structure, or for the relative phasing of the oscillations. Here we propose that the observations can be explained by a tearing mode instability occurring at a current sheet across which there is also a velocity shear. Using a linear model of this instability we reproduce the relative phase of the oscillations, as well as the phase velocity of the sawtooth structure. We suggest a geometry and local plasma parameters for the April 18 flare which would support our hypothesis. Under this proposal the combined spectral and spatial IRIS observations of this flare may provide the most compelling evidence to date of a tearing mode occurring in the solar magnetic field.

==> cartoon.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cartoon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.71186791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73001308)%
    \put(0.34154645,0.61477051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{\\ }}}}%
    \put(0.2572237,0.7251188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.15988819,0.72459829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.51799961,0.51587346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.45878826,0.61883704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cartoon.pdf}}%
    \put(0.30776759,0.24046516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cartoon.pdf}}%
    \put(0.21229951,0.19926316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cartoon.pdf}}%
    \put(0.25885366,0.69557593){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{J}$\\ }}}%
    \put(0.34466529,0.61245446){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$2\overrightarrow{V}$}}}%
    \put(0.14847013,0.35866215){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{B}$}}}%
    \put(0.04406272,0.44085426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overrightarrow{B}$}}}%
    \put(0.5769976,0.23956352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{y}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cartoon.pdf}}%
    \put(0.61513302,0.17023634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cartoon.pdf}}%
    \put(0.90917464,0.32687717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cartoon.pdf}}%
    \put(0.88018173,0.39039192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{z}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cartoon.pdf}}%
    \put(0.00542427,0.58651875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{y}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cartoon.pdf}}%
    \put(0.06242304,0.65686856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{z}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cartoon.pdf}}%
    \put(0.81544658,0.52010944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cartoon.pdf}}%
    \put(0.53577147,0.50043119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LOS}}}%
    \put(0.68974962,0.03559201){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$2\overrightarrow{V}$}}}%
    \put(0.60546193,0.08227026){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\overrightarrow{V}$}}}%
    \put(0.61106383,0.28821574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cartoon.pdf}}%
    \put(0.34359832,0.28170351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Flare Ribbon}}}%
  \end{picture}%
\endgroup%

